Moving a Derivation Along a Derivation Preserves the Spine in Adhesive Categories

In this paper, we investigate the relationship between two elementary operations on derivations in the framework of graph transformation based on adhesive categories: moving a derivation along a derivation based on parallel and sequential independence on one hand and restriction of a derivation with respect to a monomorphism into the start object on the other hand. Intuitively, a restriction clips off parts of the start object that are never matched by a rule application throughout the derivation on the other hand. As main result, it is shown that moving a derivation preserves its spine being the minimal restriction.

==> tikz-color-der.tex <==
\mbox{
\newcommand{\ens}{15pt}

\begin{tikzpicture}[baseline=-2pt]
\node (g1) {
\begin{tikzpicture}
\node (g1n1) [state] {};
\node (g1n2) [state,right=\ens of g1n1] {}
	edge [-] (g1n1);
\node (g1n3) [state,below=\ens of g1n1] {}
	edge [-] (g1n2);
\node (g1n4) [state,right=\ens of g1n3] {}
	edge [-] (g1n1)
	edge [-] (g1n3);
\node (g1n5) [state,below=\ens of g1n3] {}
	edge [-] (g1n2)
	edge [-] (g1n4);
\node (g1n6) [state,right=\ens of g1n5] {}
	edge [-] (g1n1)
	edge [-] (g1n3)
	edge [-] (g1n5);
\end{tikzpicture}
};
\node (g1g2) [right=30pt of g1] {$\dder^{6}_{\addloop}$};
\node (g2) [right=50pt of g1g2] {
\begin{tikzpicture}
\node (g1n1) [state] {}
	edge [loop left] node [left] {\scriptsize $a$} (g1n1);
\node (g1n2) [state,right=\ens of g1n1] {}
	edge [loop right] node [right] {\scriptsize $a$} (g1n2)
	edge [-] (g1n1);
\node (g1n3) [state,below=\ens of g1n1] {}
	edge [loop left] node [left] {\scriptsize $a$} (g1n3)
	edge [-] (g1n2);
\node (g1n4) [state,right=\ens of g1n3] {}
	edge [loop right] node [right] {\scriptsize $a$} (g1n4)
	edge [-] (g1n1)
	edge [-] (g1n3);
\node (g1n5) [state,below=\ens of g1n3] {}
	edge [loop left] node [left] {\scriptsize $a$} (g1n5)
	edge [-] (g1n2)
	edge [-] (g1n4);
\node (g1n6) [state,right=\ens of g1n5] {}
	edge [loop right] node [right] {\scriptsize $a$} (g1n6)
	edge [-] (g1n1)
	edge [-] (g1n3)
	edge [-] (g1n5);
\end{tikzpicture}
};
\node (g2g3) [right=50pt of g2] {$\dder^{2}_{\addcolor}$};
\node (g3) [right=60pt of g2g3] {
\begin{tikzpicture}
\node (g1n1) [state] {}
	edge [loop left] node [left] {\scriptsize $a$} (g1n1);
\node (g1n2) [state,right=\ens of g1n1] {}
	edge [loop right] node [right] {\scriptsize $a$} (g1n2)
	edge [-] (g1n1);
\node (g1n3) [state,below=\ens of g1n1] {}
	edge [loop left] node [left] {\scriptsize $a$} (g1n3)
	edge [-] (g1n2);
\node (g1n4) [state,right=\ens of g1n3] {}
	edge [loop right] node [right] {\scriptsize $a$} (g1n4)
	edge [-] (g1n1)
	edge [-] (g1n3);
\node (g1n5) [state,below=\ens of g1n3] {}
	edge [loop left] node [left] {\scriptsize $a$} (g1n5)
	edge [-] (g1n2)
	edge [-] (g1n4);
\node (g1n6) [state,right=\ens of g1n5] {}
	edge [loop right] node [right] {\scriptsize $a$} (g1n6)
	edge [-] (g1n1)
	edge [-] (g1n3)
	edge [-] (g1n5);
\node (g1n7) [state,left=25pt of g1n3] {}
	edge [loop above] node [above] {\scriptsize $1$} (g1n7);
\node (g1n8) [state,right=25pt of g1n4] {}
	edge [loop above] node [above] {\scriptsize $2$} (g1n8);
\end{tikzpicture}
};
\node (g3g4) [right=60pt of g3] {$\dder^{6}_{\choosecolr}$};
\node (g4) [right=45pt of g3g4] {
\begin{tikzpicture}
\node (g1n1) [state] {};
\node (g1n2) [state,right=\ens of g1n1] {}
	edge [-] (g1n1);
\node (g1n3) [state,below=\ens of g1n1] {}
	edge [-] (g1n2);
\node (g1n4) [state,right=\ens of g1n3] {}
	edge [-] (g1n1)
	edge [-] (g1n3);
\node (g1n5) [state,below=\ens of g1n3] {}
	edge [-] (g1n2)
	edge [-] (g1n4);
\node (g1n6) [state,right=\ens of g1n5] {}
	edge [-] (g1n1)
	edge [-] (g1n3)
	edge [-] (g1n5);
\node (g1n7) [state,left=10pt of g1n3] {}
	edge [loop above] node [above] {\scriptsize $1$} (g1n7)
	edge [-] (g1n1)
	edge [-] (g1n3)
	edge [-] (g1n5);
\node (g1n8) [state,right=10pt of g1n4] {}
	edge [loop above] node [above] {\scriptsize $2$} (g1n8)
	edge [-] (g1n2)
	edge [-] (g1n4)
	edge [-] (g1n6);
\end{tikzpicture}
};
\end{tikzpicture}
}


==> tikz-color-dual-spine.tex <==
\mbox{
\newcommand{\ens}{15pt}

\begin{tikzpicture}[baseline=-1pt]
\node (g1) {
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state,right=\ens of n1] {};
\node (n3) [state,below=\ens of n1] {};
\node (n4) [state,right=\ens of n3] {};
\node (n5) [state,below=\ens of n3] {};
\node (n6) [state,right=\ens of n5] {};
\end{tikzpicture}
};
\node (g1g2) [right=30pt of g1] {$\dder^{6}_{\addloop}$};
\node (g2) [right=45pt of g1g2] {
\begin{tikzpicture}
\node (n1) [state] {}
	edge [loop left] node [left] {\scriptsize $a$} (n1);
\node (n2) [state,right=\ens of n1] {}
	edge [loop right] node [right] {\scriptsize $a$} (n2);
\node (n3) [state,below=\ens of n1] {}
	edge [loop left] node [left] {\scriptsize $a$} (n3);
\node (n4) [state,right=\ens of n3] {}
	edge [loop right] node [right] {\scriptsize $a$} (n4);
\node (n5) [state,below=\ens of n3] {}
	edge [loop left] node [left] {\scriptsize $a$} (n5);
\node (n6) [state,right=\ens of n5] {}
	edge [loop right] node [right] {\scriptsize $a$} (n6);
\end{tikzpicture}
};
\node (g2g3) [right=45pt of g2] {$\dder^{2}_{\addcolor}$};
\node (g3) [right=55pt of g2g3] {
\begin{tikzpicture}
\node (n1) [state] {}
	edge [loop left] node [left] {\scriptsize $a$} (n1);
\node (n2) [state,right=\ens of n1] {}
	edge [loop right] node [right] {\scriptsize $a$} (n2);
\node (n3) [state,below=\ens of n1] {}
	edge [loop left] node [left] {\scriptsize $a$} (n3);
\node (n4) [state,right=\ens of n3] {}
	edge [loop right] node [right] {\scriptsize $a$} (n4);
\node (n5) [state,below=\ens of n3] {}
	edge [loop left] node [left] {\scriptsize $a$} (n5);
\node (n6) [state,right=\ens of n5] {}
	edge [loop right] node [right] {\scriptsize $a$} (n6);
\node (n7) [state,left=25pt of n3] {}
	edge [loop above] node [above] {\scriptsize $1$} (n7);
\node (n8) [state,right=25pt of n4] {}
	edge [loop above] node [above] {\scriptsize $2$} (n8);
\end{tikzpicture}
};
\node (g3g4) [right=60pt of g3] {$\dder^{6}_{\choosecolr}$};
\node (g4) [right=50pt of g3g4] {
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state,right=\ens of n1] {};
\node (n3) [state,below=\ens of n1] {};
\node (n4) [state,right=\ens of n3] {};
\node (n5) [state,below=\ens of n3] {};
\node (n6) [state,right=\ens of n5] {};
\node (n7) [state,left=\ens of n3] {}
	edge [loop above] node [above] {\scriptsize $1$} (n7)
	edge [-] (n1)
	edge [-] (n3)
	edge [-] (n5);
\node (n8) [state,right=\ens of n4] {}
	edge [loop above] node [above] {\scriptsize $2$} (n8)
	edge [-] (n2)
	edge [-] (n4)
	edge [-] (n6);
\end{tikzpicture}
};
\end{tikzpicture}
}


==> tikz-color-moved.tex <==
\mbox{
\newcommand{\ens}{15pt}
\begin{tikzpicture}[baseline=-2pt]
\node (g1) {
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state,right=\ens of n1] {};
\node (n3) [state,below=\ens of n1] {}
	edge [-] (n1);
\node (n4) [state,right=\ens of n3] {}
	edge [-] (n2);
\node (n5) [state,below=\ens of n3] {}
	edge [-] (n3)
	edge [-,bend right] (n1);
\node (n6) [state,right=\ens of n5] {}
	edge [-] (n4)
	edge [-,bend left] (n2);
\end{tikzpicture}
};
\node (g1g2) [right=30pt of g1] {$\dder^{6}_{\addloop}$};
\node (g2) [right=45pt of g1g2] {
\begin{tikzpicture}
\node (n1) [state] {}
	edge [loop left] node [left] {\scriptsize $a$} (n1);
\node (n2) [state,right=\ens of n1] {}
	edge [loop right] node [right] {\scriptsize $a$} (n2);
\node (n3) [state,below=\ens of n1] {}
	edge [loop left] node [left] {\scriptsize $a$} (n3)
	edge [-] (n1);
\node (n4) [state,right=\ens of n3] {}
	edge [loop right] node [right] {\scriptsize $a$} (n4)
	edge [-] (n2);
\node (n5) [state,below=\ens of n3] {}
	edge [loop left] node [left] {\scriptsize $a$} (n5)
	edge [-] (n3)
	edge [-,bend right] (n1);
\node (n6) [state,right=\ens of n5] {}
	edge [loop right] node [right] {\scriptsize $a$} (n6)
	edge [-] (n4)
	edge [-,bend left] (n2);
\end{tikzpicture}
};
\node (g2g3) [right=45pt of g2] {$\dder^{2}_{\addcolor}$};
\node (g3) [right=55pt of g2g3] {
\begin{tikzpicture}
\node (n1) [state] {}
	edge [loop left] node [left] {\scriptsize $a$} (n1);
\node (n2) [state,right=\ens of n1] {}
	edge [loop right] node [right] {\scriptsize $a$} (n2);
\node (n3) [state,below=\ens of n1] {}
	edge [loop left] node [left] {\scriptsize $a$} (n3)
	edge [-] (n1);
\node (n4) [state,right=\ens of n3] {}
	edge [loop right] node [right] {\scriptsize $a$} (n4)
	edge [-] (n2);
\node (n5) [state,below=\ens of n3] {}
	edge [loop left] node [left] {\scriptsize $a$} (n5)
	edge [-] (n3)
	edge [-,bend right] (n1);
\node (n6) [state,right=\ens of n5] {}
	edge [loop right] node [right] {\scriptsize $a$} (n6)
	edge [-] (n4)
	edge [-,bend left] (n2);
\node (n7) [state,left=25pt of n3] {}
	edge [loop above] node [above] {\scriptsize $1$} (n7);
\node (n8) [state,right=25pt of n4] {}
	edge [loop above] node [above] {\scriptsize $2$} (n8);
\end{tikzpicture}
};
\node (g3g4) [right=60pt of g3] {$\dder^{6}_{\choosecolr}$};
\node (g4) [right=50pt of g3g4] {
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state,right=\ens of n1] {};
\node (n3) [state,below=\ens of n1] {}
	edge [-] (n1);
\node (n4) [state,right=\ens of n3] {}
	edge [-] (n2);
\node (n5) [state,below=\ens of n3] {}
	edge [-] (n3)
	edge [-,bend right] (n1);
\node (n6) [state,right=\ens of n5] {}
	edge [-] (n4)
	edge [-,bend left] (n2);
\node (n7) [state,left=\ens of n3] {}
	edge [loop above] node [above] {\scriptsize $1$} (n7)
	edge [-] (n1)
	edge [-] (n3)
	edge [-] (n5);
\node (n8) [state,right=\ens of n4] {}
	edge [loop above] node [above] {\scriptsize $2$} (n8)
	edge [-] (n2)
	edge [-] (n4)
	edge [-] (n6);
\end{tikzpicture}
};
\end{tikzpicture}
}


==> tikz-color-rules.tex <==
\begin{tikzpicture}
\node (al) {$\addloop\colon$};
\node (all) [state, right=90pt of al.west, anchor=west] {};
\node (alsup) [right=of all] {$\supseteq$};
\node (alk) [state, right=of alsup] {};
\node (alsub) [right=of alk] {$\subseteq$};
\node (alr) [state, right=of alsub] {}
	edge [loop above] node [above] {\scriptsize $a$} (alr);

\node (ac) [below=27pt of al.west, anchor=west] {$\addcolor(i)\colon$};
\node (acl) [right=89pt of ac.west, anchor=west] {$\emptyset$};
\node (acsup) [right=of acl] {$\supseteq$};
\node (ack) [right=of acsup] {$\emptyset$};
\node (acsub) [right=of ack] {$\subseteq$};
\node (acr) [state, right=of acsub] {}
	edge [loop above] node [above] {\scriptsize $i$} (acr);
	
\node (cc) [below=28pt of ac.west, anchor=west] {$\choosecolr(i)\colon$};
\node (ccl1) [state,right=90pt of cc.west, anchor=west] {}
	edge [loop above] node [above] {\scriptsize $a$} (ccl1);
\node (ccl2) [state,right=of ccl1] {}
	edge [loop above] node [above] {\scriptsize $i$} (ccl2);
\node (ccsup) [right=of ccl2] {$\supseteq$};
\node (cck1) [state,right=of ccsup] {};
\node (cck2) [state,right=of cck1] {}
	edge [loop above] node [above] {\scriptsize $i$} (cck2);
\node (ccsub) [right=of cck2] {$\subseteq$};
\node (ccr1) [state, right=of ccsub] {};
\node (ccr2) [state, right=of ccr1] {}
	edge [loop above] node [above] {\scriptsize $i$} (ccr2) edge [-] (ccr1);
%\node (ccdefi) [right=40pt of ccr2] {$i=1,\ldots,k$};
\end{tikzpicture}

==> tikz-dual-der.tex <==
\mbox{
\newcommand{\ens}{15pt}
\newcommand{\ensh}{30pt}

\begin{tikzpicture}[baseline=-2pt]
\node (g1) {
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state,right=\ens of n1] {}
	edge [-] (n1);
\node (n3) [state,below=\ens of n1] {}
	edge [-] (n2);
\node (n4) [state,right=\ens of n3] {}
	edge [-] (n1)
	edge [-] (n3);
\node (n5) [state,below=\ens of n3] {}
	edge [-] (n2)
	edge [-] (n4);
\node (n6) [state,right=\ens of n5] {}
	edge [-] (n1)
	edge [-] (n3)
	edge [-] (n5);
\end{tikzpicture}
};
\node (g1g2) [right=35pt of g1] {$\dder^{9}_{\doubleedge}$};
\node (g2) [right=35pt of g1g2] {
\begin{tikzpicture}[
thickedge/.style={-, line width=1pt}
]
\node (n1) [state] {};
\node (n2) [state,right=\ens of n1] {}
	edge [thickedge] (n1);
\node (n3) [state,below=\ens of n1] {}
	edge [thickedge] (n2);
\node (n4) [state,right=\ens of n3] {}
	edge [thickedge] (n1)
	edge [thickedge] (n3);
\node (n5) [state,below=\ens of n3] {}
	edge [thickedge] (n2)
	edge [thickedge] (n4);
\node (n6) [state,right=\ens of n5] {}
	edge [thickedge] (n1)
	edge [thickedge] (n3)
	edge [thickedge] (n5);
\end{tikzpicture}
};
\node (g2g3) [right=30pt of g2] {$\dder^{6}_{\addedge}$};
\node (g3) [right=35pt of g2g3] {
\begin{tikzpicture}[
thickedge/.style={-, line width=1pt}
]
\node (n1) [state] {};
\node (n2) [state,right=\ens of n1] {}
	edge [thickedge] (n1);
\node (n3) [state,below=\ens of n1] {}
	edge [thickedge] (n2)
	edge [-] (n1);
\node (n4) [state,right=\ens of n3] {}
	edge [thickedge] (n1)
	edge [thickedge] (n3)
	edge [-] (n2);
\node (n5) [state,below=\ens of n3] {}
	edge [thickedge] (n2)
	edge [thickedge] (n4)
	edge [-] (n3)
	edge [-, bend left] (n1);
\node (n6) [state,right=\ens of n5] {}
	edge [thickedge] (n1)
	edge [thickedge] (n3)
	edge [thickedge] (n5)
	edge [-] (n4)
	edge [-, bend right] (n2);
\end{tikzpicture}
};
\node (g3g4) [right=40pt of g3] {$\dder^{9}_{\removepair}$};
\node (g4) [right=40pt of g3g4] {
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state,right=\ens of n1] {};
\node (n3) [state,below=\ens of n1] {}
	edge [-] (n1);
\node (n4) [state,right=\ens of n3] {}
	edge [-] (n2);
\node (n5) [state,below=\ens of n3] {}
	edge [-] (n3)
	edge [-,bend left] (n1);
\node (n6) [state,right=\ens of n5] {}
	edge [-] (n4)
	edge [-,bend right] (n2);
\end{tikzpicture}
};
\end{tikzpicture}
}


==> tikz-dual-rules.tex <==
\begin{tikzpicture}
\node (de) {$\doubleedge\colon$};
\node (del1) [state, right=70pt of de.west, anchor=west] {};
\node (del2) [state, right=of del1] {} edge [-] (del1);
\node (desup) [right=of del2] {$\supseteq$};
\node (dek1) [state, right=of desup] {};
\node (dek2) [state, right=of dek1] {} edge [-] (dek1);
\node (desub) [right=of dek2] {$\subseteq$};
\node (der1) [state, right=of desub] {};
\node (der2) [state, right=of der1] {}
	edge [-] (der1)
	edge [-, bend right] node[above]{\scriptsize $b$} (der1);

\node (ae) [below=18pt of de.west, anchor=west] {$\addedge\colon$};
\node (ael1) [state,right=70pt of ae.west, anchor=west] {};
\node (ael2) [state,right=of ael1] {};
\node (aesup) [right=of ael2] {$\supseteq$};
\node (aek1) [state,right=of aesup] {};
\node (aek2) [state,right=of aek1] {};
\node (aesub) [right=of aek2] {$\subseteq$};
\node (aer1) [state,right=of aesub] {};
\node (aer2) [state,right=of aer1] {} 
	edge [-] (aer1);
	
\node (rp) [below=18pt of ae.west, anchor=west] {$\removepair\colon$};
\node (rpl1) [state,right=70pt of rp.west, anchor=west] {};
\node (rpl2) [state,right=of rpl1] {}
	edge [-] (rpl1)
	edge [-, bend right] node [above] {\scriptsize $b$} (rpl1);
\node (rpsup) [right=of rpl2] {$\supseteq$};
\node (rpk1) [state,right=of rpsup] {};
\node (rpk2) [state,right=of rpk1] {};
\node (rpsub) [right=of rpk2] {$\subseteq$};
\node (rpr1) [state, right=of rpsub] {};
\node (rpr2) [state, right=of rpr1] {};
\end{tikzpicture}
